Solitary Waves in Mass-in-Mass Lattices

We consider the existence of spatially localized traveling wave solutions of the mass-in-mass lattice. Under an anti-resonance condition first discovered by Kevrekidis, Stefanov and Xu, we prove that such solutions exist in two distinguished limits, the first where the mass of the internal resonator is small and the second where the internal spring is very stiff. We then numerically simulate the solutions and these simulations indicate that the anti-resonant traveling waves are weakly unstable

==> fig-lattice.tex <==
\scalebox{.8}{
\begin{tikzpicture}[very thick]

\begin{scope}

\def\coilspan{2.7}; % Length of the nonlinear spring
\def\h{.65}; % Height of the nonlinear spring
\def\edgespan{.25}; % Length of the bead-nonlinear spring connector

\def\beadrad{1.5}; % Radius of the bead
\def\innerad{1.3}; % Radius of the ``hollow'' shell

\def\M{.4}; % Parameter for the nonlinear spring
\def\N{.55}; % Parameter for the nonlinear spring
\def\E{.35}; % Parameter for the nonlinear spring

% Nonlinear spring plotting command

\def\coil#1{ 
{\N+\M*\t+\E*sin(\t*pi r)+#1},
{\h*cos(\t*pi r)}
}

% Nonlinear spring full command

\def\NLSPRING#1{
\draw[line width=1.5pt,domain={-.5:4.5},smooth,variable=\t,samples=100]
(#1,0)--plot(\coil{#1+\edgespan})
--(#1+2*\edgespan+\coilspan,0);
}

\def\d{.2}; % Length of the bead-linear spring-resonator connector

% Bead command

\def\BEAD#1{
\shade[ball color=blue,opacity=.8] (#1,0) circle(\beadrad);
\fill[white] (#1,0) circle(\innerad);
\draw[very thick] (#1,0) circle(\beadrad);
\draw[very thick] (#1,0) circle(\innerad);
}

\def\p{.15625}; % Spacing parameter for linear spring kinks

% Resonator and linear spring command

\def\RESONATOR#1{
\draw
(#1+\d,0)
--(#1+2*\d,0)
--(#1+2*\d+\p,.2)
--(#1+2*\d+3*\p,-.2)
--(#1+2*\d+4*\p,0)
--(#1+2*\d+4*\p+.2,0);

\draw[rounded corners,fill=yellow] (#1+2*\d+4*\p+.2,.25) rectangle (#1+2*\d+4*\p+.2+.55,-.25);

\draw (#1+2*\d+4*\p+.2+.55,0)--(#1+2*\d+4*\p+.2+.55+.2,0) --(#1+2*\d+4*\p+.2+.55+.2+\p,.2)
--(#1+2*\d+4*\p+.2+.55+.2+3*\p,-.2)
--(#1+2*\d+4*\p+.2+.55+.2+4*\p,0)
--(#1+2*\d+4*\p+.2+.55+.2+4*\p+.2,0);
};

\clip (\beadrad+\edgespan+.5*\coilspan,4) rectangle (7*\beadrad+7*\edgespan+3.5*\coilspan,-2);

\BEAD{0};

\NLSPRING{\beadrad};
\BEAD{2*\beadrad+2*\edgespan+\coilspan};
\RESONATOR{1*\beadrad+2*\edgespan+\coilspan};
\draw[densely dotted] (2*\beadrad+2*\edgespan+\coilspan,\beadrad)--(2*\beadrad+2*\edgespan+\coilspan,\beadrad+.75);

\NLSPRING{3*\beadrad+2*\edgespan+\coilspan};
\BEAD{4*\beadrad+4*\edgespan+2*\coilspan};
\RESONATOR{3*\beadrad+4*\edgespan+2*\coilspan};
\draw[densely dotted] (4*\beadrad+4*\edgespan+2*\coilspan,\beadrad)--(4*\beadrad+4*\edgespan+2*\coilspan,\beadrad+.75);

\NLSPRING{5*\beadrad+4*\edgespan+2*\coilspan};
\BEAD{6*\beadrad+6*\edgespan+3*\coilspan};
\RESONATOR{5*\beadrad+6*\edgespan+3*\coilspan};
\draw[densely dotted] (6*\beadrad+6*\edgespan+3*\coilspan,\beadrad)--(6*\beadrad+6*\edgespan+3*\coilspan,\beadrad+.75);

\NLSPRING{7*\beadrad+6*\edgespan+3*\coilspan};

\draw[decoration={brace, amplitude = 10pt},decorate] (2*\beadrad+2*\edgespan+\coilspan,\beadrad+.75)--node[midway,above=7pt]{\scalebox{1.25}{$R_j$}}(4*\beadrad+4*\edgespan+2*\coilspan,\beadrad+.75);
\draw[decoration={brace, amplitude = 10pt},decorate] (4*\beadrad+4*\edgespan+2*\coilspan,\beadrad+.75)--node[midway,above=7pt]{\scalebox{1.25}{$R_{j+1}$}}(6*\beadrad+6*\edgespan+3*\coilspan,\beadrad+.75);

\end{scope}
\end{tikzpicture}
}

==> fig-lattice_close_up.tex <==
\begin{tikzpicture}

\shade[ball color=blue,opacity=.8]
(3,0) circle(3);
\fill[white] (3,0) circle(2.6);

\def\d{.2};
\def\h{.4}
\draw[very thick] (3,0) circle(3);
\draw[very thick] (3,0) circle(2.6);

\draw[very thick] 
(.4,0)
--(.4+\d,0)
--(.4+2*\d,\h)
--(.4+3*\d,-\h)
--(.4+4*\d,0)
--(.4+5*\d,0);

\fill[rounded corners=5, very thick,yellow] (.4+5*\d,.5) rectangle (.4+5*\d+1.1,-.5);
\node at (.4+5*\d+.55,0){$\mu$};
\draw[rounded corners=5, very thick] (.4+5*\d,.5) rectangle (.4+5*\d+1.1,-.5);

\draw[very thick,densely dotted] (.4+5*\d+.55,.5)--(.4+5*\d+.55,1.55)--(3,1.55)--(3,2.6);

\draw[decoration={brace, amplitude = 7pt,mirror},decorate,very thick] (.4+5*\d+.55,1.55)--node[midway,below=5pt]{$r_j$}(3,1.55);

\def\r{1.5};

\draw[very thick]
(\r+5*\d,0)
--(\r+6*\d,0)
--(\r+7*\d,\h)
--(\r+8*\d,-\h);

\def\s{.575};

\draw[very thick] (\r+8*\d,-\h)
--(\r+8*\d+\s,\h)
--(\r+8*\d+2*\s,-\h)
--(\r+8*\d+3*\s,\h)
--(\r+8*\d+4*\s,0)
--(\r+9*\d+4*\s,0);

\end{tikzpicture}
